Manipulating quasi-bound states in a photonic crystal with periodic impurities to store quantum information

We analytically model a one-dimensional lattice with periodic impurities representing a photonic crystal from first principles. We then investigate bound states in the continuum by computing the transmission and reflection coefficients. It turns out that when there are more impurities in our designed system then there exists a wider range of wavenumber where particles become essentially trapped. A perturbative-based explanation is shown to verify this phenomenon quantitatively. Due to this window of wavenumbers quantum information could be encoded in our system by constructing differently shaped wave packets that are bound by the tuning of parameters in our system.

==> fig.tex <==
\begin{tikzpicture}

    \begin{scope}[every node/.style = {rectangle, thick, draw=none}]
    
        \node (N) at (-7.5,0) {\color{white}A};
        \node (O) at (10,0) {\color{white}A};
        \node (P) at (7.083,0) {\contour{black}{$\cdots$}};
    
        \node (Q) at (-6.667,0.833) {\begin{tabular}{c} 
                                     $1\rightarrow$ \\
                                     $\leftarrow\beta$
                                     \end{tabular}};
        \node (R) at (-3.333,0.833) {\begin{tabular}{c}
                                     $\gamma_1\rightarrow$ \\
                                     $\leftarrow\delta_1$
                                     \end{tabular}};
        \node (S) at (1.667,0.833) {\begin{tabular}{c}
                                    $\gamma_2\rightarrow$ \\
                                    $\leftarrow\delta_2$
                                    \end{tabular}};
        \node (T) at (6.500,0.833) {\begin{tabular}{c}
                                    $\gamma_{N-1}\rightarrow$ \\
                                    $\leftarrow\delta_{N-1}$
                                    \end{tabular}};
        \node (U) at (9.167,0.833) {$\varphi\rightarrow$};

        \node (V) at (-5.416,0.833) {$-G$};
        \node (W) at (-5,0.416) {$-A$};
        \node (X) at (4.500,1.250) {$F$};
        \node (Y) at (4.500,-0.500) {$E_0$};

        \node (Z) at (-0.833,-0.583) {$x_j$};
        \node (AA) at (-0.833,2.242) {$a_j$};
        
    \end{scope}

    \begin{scope}[every node/.style = {circle, thick, draw}]
    
        \node (A) at (-5.833,0) {\color{white}A};
        \node (B) at (-4.167,0) {\color{white}A};
        \node (C) at (-2.500,0) {\color{white}A};
        \node (D) at (-0.833,0) {\color{white}A};
        \node (E) at (0.833,0) {\color{white}A};
        \node (F) at (2.500,0) {\color{white}A};
        \node (G) at (4.167,0) {\color{white}A};
        \node (H) at (5.833,0) {\color{white}A};
        \node (I) at (8.333,0) {\color{white}A};

        \node (J) at (-5.833,1.667) {\color{white}A};
        \node (K) at (-0.833,1.667) {\color{white}A};
        \node (L) at (4.167,1.667) {\color{white}A};
        \node (M) at (8.333,1.667) {\color{white}A};
        
    \end{scope}

    \begin{scope}[every path/.style = {thick}]

        \path (N) edge (A);
        \path (O) edge (I);
    
        \path (A) edge (B);
        \path (B) edge (C);
        \path (C) edge (D);
        \path (D) edge (E);
        \path (E) edge (F);
        \path (F) edge (G);
        \path (G) edge (H);
        \path (H) edge (P);
        \path (P) edge (I);

        \path (A) edge (J);
        \path (D) edge (K);
        \path (G) edge (L);
        \path (I) edge (M);
    
    \end{scope}
    
\end{tikzpicture}
